On Learning Representations for Tabular Data Distillation

Dataset distillation generates a small set of information-rich instances from a large dataset, resulting in reduced storage requirements, privacy or copyright risks, and computational costs for downstream modeling, though much of the research has focused on the image data modality. We study tabular data distillation, which brings in novel challenges such as the inherent feature heterogeneity and the common use of non-differentiable learning models (such as decision tree ensembles and nearest-neighbor predictors). To mitigate these challenges, we present $\texttt{TDColER}$, a tabular data distillation framework via column embeddings-based representation learning. To evaluate this framework, we also present a tabular data distillation benchmark, ${{\sf \small TDBench}}$. Based on an elaborate evaluation on ${{\sf \small TDBench}}$, resulting in 226,890 distilled datasets and 548,880 models trained on them, we demonstrate that $\texttt{TDColER}$ is able to boost the distilled data quality of off-the-shelf distillation schemes by 0.5-143% across 7 different tabular learning models.

==> tikz/ffn.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usetikzlibrary{calc,shadows,decorations.pathreplacing,shapes.arrows}
\usepackage{ifthen}
\begin{document}

\definecolor{lightblue}{HTML}{dae8fc}
\definecolor{darkblue}{HTML}{6C8EBF}

\definecolor{lightorange}{HTML}{FFE6CC}
\definecolor{darkorange}{HTML}{D79B00}

\definecolor{lightred}{HTML}{F8CECC}
\definecolor{darkred}{HTML}{B85450}

\definecolor{lightgray}{HTML}{F5F5F5}
\definecolor{darkgray}{HTML}{666666}

\begin{tikzpicture}[%
		neuron/.style={
				circle,
				draw,
				minimum size=1cm
			},
		orange/.style={
				draw=darkorange,
				fill=lightorange,
			},
		blue/.style={
				draw=darkblue,
				fill=lightblue,
			},
		red/.style={
				draw=darkred,
				fill=lightred,
			},
		gray/.style={
				draw=darkgray,
				fill=lightgray,
			},
		embedding/.style={
				rectangle,
				draw,
				minimum height=1cm,
				minimum width=1cm,
				rounded corners,
			},
		shadowed/.style={
				drop shadow={
						shadow xshift=0.1cm,
						shadow yshift=-0.1cm,
						fill=black,
						opacity=0.2,
					}
			},
		brace/.style={
				decorate,
				decoration={
						brace,
						amplitude=0.4cm,
						mirror,
						% raise=0.6cm
					}
			},
		bigarrow/.style ={
				draw,
				single arrow,
				minimum height=0.7cm,
				minimum width=0.4cm,
				single arrow head extend=0.2cm
			}
	]

	\foreach \j in {1,...,3}{
			\foreach \i in {1,...,4}{
					\coordinate (e\j\i) at (-1-1*\i,1+-2*\j);
				}
		}

	\foreach \j in {4,...,7}{
			\foreach \i in {1,...,4}{
					\coordinate (e\j\i) at (-1-1*\i,-2*\j);
				}
		}

	\foreach \i in {1,...,4}{
			\coordinate (n1\i) at (0,-2*\i+2);
		}

	\foreach \i in {5,...,8}{
			\coordinate (n1\i) at (0,-2*\i+2);
		}

	\foreach \i in {1,...,6}{
			\coordinate (n2\i) at (2.5,-2*\i);
			% \coordinate (n3\i) at (5,-2*\i);
		}

	\foreach \i in {1,...,4}{
			\coordinate (n3\i) at (5.0,-2*\i-2);
		}

	\foreach \i in {1,...,4}{
			\coordinate (e8\i) at (6.0+1*\i,-7);
		}


	\foreach \i in {1,...,8}{
			\foreach \j in {1,...,6}{
					\draw[darkgray] (n1\i) -- (n2\j);
				}
		}

	\foreach \i in {1,...,6}{
			\foreach \j in {1,...,4}{
					\draw[darkgray] (n2\i) -- (n3\j);
				}
		}

	\foreach \j in {1,...,3}{
			\ifthenelse{
				\j=2
			}{
				\foreach \i in {4,...,1}{
						\node[embedding,orange,shadowed] at (e\j\i) {};
					}
			}{
				\foreach \i in {4,...,1}{
						\node[embedding,gray,shadowed] at (e\j\i) {};
					}
			}
		}

	\foreach \j in {4,...,7}{
			\ifthenelse{
				\j=4
			}{
				\foreach \i in {4,...,1}{
						\node[embedding,blue,shadowed] at (e\j\i) {};
					}
			}{
				\foreach \i in {4,...,1}{
						\node[embedding,gray,shadowed] at (e\j\i) {};
					}
			}
		}

	\foreach \i in {1,...,4}{
			\node[neuron,orange,shadowed] at (n1\i) {};
		}

	\foreach \i in {5,...,8}{
			\node[neuron,blue,shadowed] at (n1\i) {};
		}

	\foreach \i in {1,...,6}{
			\node[neuron,gray,shadowed] at (n2\i) {};
		}

	\foreach \i in {1,...,4}{
			\node[neuron,red,shadowed] at (n3\i) {};
		}

	\foreach \i in {1,...,4}{
			\node[embedding,red,shadowed] at (e8\i) {};
		}

	\draw[darkgray,brace] ($(e11) + (0.5, 0.7)$) -- ($(e14) + (-0.5, 0.7)$) node[midway,yshift=1cm]{\huge Feature Embeddings};
	\draw[darkgray,brace] ($(e14) + (-0.7, 0.5)$) -- ($(e34) + (-0.7, -0.5)$) node[midway,xshift=-2.0cm]{\huge Feature 1};
	\draw[darkgray,brace] ($(e44) + (-0.7, 0.5)$) -- ($(e74) + (-0.7, -0.5)$) node[midway,xshift=-2.0cm]{\huge Feature 2};
	\draw[darkgray,brace] ($(e84) + (0.5, 0.7)$) -- ($(e81) + (-0.5, 0.7)$) node[midway,yshift=1cm]{\huge Row Embedding};

	\node[bigarrow] at ($(e21) + (1, 0)$) {};
	\node[bigarrow] at ($(e41) + (1, 0)$) {};
	\node[bigarrow] at ($(e81) + (-1.1, 0)$) {};

  \node[rectangle] at ($(e71)+(0,-0.5)$) {};

\end{tikzpicture}
\end{document}


==> tikz/gnn.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{calc,shapes,shadows,decorations.pathreplacing,shapes.arrows,arrows,arrows.meta,shapes.geometric}
\usepackage{ifthen}
\begin{document}

\definecolor{lightblue}{HTML}{dae8fc}
\definecolor{darkblue}{HTML}{6c8ebf}

\definecolor{lightorange}{HTML}{ffe6cc}
\definecolor{darkorange}{HTML}{d79b00}

\definecolor{lightred}{HTML}{f8cecc}
\definecolor{darkred}{HTML}{b85450}

\definecolor{lightpurple}{HTML}{e1d5e7}
\definecolor{darkpurple}{HTML}{9673a6}

\definecolor{lightgreen}{HTML}{d5e8d4}
\definecolor{darkgreen}{HTML}{82b366}

\definecolor{lightgray}{HTML}{f5f5f5}
\definecolor{darkgray}{HTML}{666666}

\begin{tikzpicture}[%
		neuron/.style={
				circle,
				draw,
				minimum size=1cm
			},
		graphneuron/.style={
				ellipse,
				draw,
				minimum height=0.7cm,
				minimum width=1cm,
			},
		orange/.style={
				draw=darkorange,
				fill=lightorange,
			},
		blue/.style={
				draw=darkblue,
				fill=lightblue,
			},
		red/.style={
				draw=darkred,
				fill=lightred,
			},
		purple/.style={
				draw=darkpurple,
				fill=lightpurple,
			},
		green/.style={
				draw=darkgreen,
				fill=lightgreen,
			},
		gray/.style={
				draw=darkgray,
				fill=lightgray,
			},
		embedding/.style={
				rectangle,
				draw,
				minimum height=1cm,
				minimum width=1cm,
				rounded corners,
			},
		shadowed/.style={
				drop shadow={
						shadow xshift=0.1cm,
						shadow yshift=-0.1cm,
						fill=black,
						opacity=0.2,
					}
			},
		brace/.style={
				decorate,
				decoration={
						brace,
						amplitude=0.4cm,
						mirror,
						% raise=0.6cm
					}
			},
		bigarrow/.style ={
				draw,
				single arrow,
				minimum height=0.7cm,
				minimum width=0.4cm,
				single arrow head extend=0.2cm
			},
		doublearrow/.style={
				>=triangle 45,
				<->
			},
		graphlayer/.style={
				draw,
				trapezium,
				trapezium angle=80,
				minimum width=8cm,
				minimum height=4cm,
				trapezium stretches=true,
				rounded corners
			},
	]

	\foreach \j in {1,...,7}{
			\foreach \i in {1,...,4}{
					\coordinate (e\j\i) at (-1-1*\i,1+-2*\j);
				}
		}

	\foreach \j in {1,...,3}{
			\foreach \i in {1,...,4}{
					\coordinate (r\j\i) at (5-1*\i,1-4*\j);
				}
		}

	\foreach \j in {1,...,4}{
			\coordinate (g\j) at (8,-12+2*\j);

			\coordinate (n\j1) at (9,-11.9+2*\j);
			\coordinate (n\j2) at (11.8,-10.9+2*\j);
			\coordinate (n\j3) at (10.9,-11.8+2*\j);

			\coordinate (n\j4) at (9.9,-10.7+2*\j);
			\coordinate (n\j5) at (8.8,-13.1+2*\j);
			\coordinate (n\j6) at (13.5,-10.8+2*\j);
			\coordinate (n\j7) at (13.3,-11.9+2*\j);

			\coordinate (n\j8) at (10.3,-13.1+2*\j);
			\coordinate (n\j9) at (12.2,-12.9+2*\j);
			\coordinate (n\j10) at (14.1,-13.1+2*\j);
		}

	\foreach \j in {1,...,7}{
			\foreach \i in {4,...,1}{
					\ifthenelse{
						\j<4
					}{
						\node[embedding,orange,shadowed] at (e\j\i) {};
					}{
						\node[embedding,blue,shadowed] at (e\j\i) {};
					}
				}
		}

	\foreach \i in {4,...,1}{
			\node[embedding,red] at (r1\i) {};
		}
	\foreach \i in {4,...,1}{
			\node[embedding,green] at (r2\i) {};
		}
	\foreach \i in {4,...,1}{
			\node[embedding,purple] at (r3\i) {};
		}

	\draw[darkgray,brace] ($(e11) + (0.5, 0.7)$) -- ($(e14) + (-0.5, 0.7)$) node[midway,yshift=1cm]{\huge Feature Embeddings};
	\draw[darkgray,brace] ($(r11) + (0.5, 0.7)$) -- ($(r14) + (-0.5, 0.7)$) node[midway,yshift=1cm]{\huge Row Embeddings};
	\draw[darkgray,brace] ($(e14) + (-0.7, 0.5)$) -- ($(e34) + (-0.7, -0.5)$) node[midway,xshift=-2.0cm]{\huge Feature 1};
	\draw[darkgray,brace] ($(e44) + (-0.7, 0.5)$) -- ($(e74) + (-0.7, -0.5)$) node[midway,xshift=-2.0cm]{\huge Feature 2};
	\draw[darkgray,brace] ($(r11) + (0.7, -0.5)$) -- ($(r11) + (0.7, 0.5)$) node[midway,xshift=1.5cm]{\huge Row 1};
	\draw[darkgray,brace] ($(r21) + (0.7, -0.5)$) -- ($(r21) + (0.7, 0.5)$) node[midway,xshift=1.5cm]{\huge Row 2};
	\draw[darkgray,brace] ($(r31) + (0.7, -0.5)$) -- ($(r31) + (0.7, 0.5)$) node[midway,xshift=1.5cm]{\huge Row 3};

	\draw[doublearrow,darkgray] ($(e11)+(0.6,0)$) -- ($(r14)+(-0.6,0)$);
	\draw[doublearrow,darkgray] ($(e21)+(0.6,0)$) -- ($(r24)+(-0.6,0)$);
	\draw[doublearrow,darkgray] ($(e31)+(0.6,0)$) -- ($(r34)+(-0.6,0)$);

	\draw[doublearrow,darkgray] ($(e41)+(0.6,0)$) -- ($(r14)+(-0.6,0)$);
	\draw[doublearrow,darkgray] ($(e61)+(0.6,0)$) -- ($(r24)+(-0.6,0)$);
	\draw[doublearrow,darkgray] ($(e71)+(0.6,0)$) -- ($(r34)+(-0.6,0)$);

  \node[bigarrow,gray,shape border rotate=270,fill=white] at ($(g2) + (8, 1)$) {};

	\node[graphlayer,gray,opacity=0.8,anchor=west] at (g1) {};
	\draw[darkgray] (n11) -- (n18);
	\draw[darkgray] (n12) -- (n19);
	\draw[darkgray] (n13) -- (n110);
	\draw[darkgray] (n14) -- (n18);
	\draw[darkgray] (n16) -- (n19);
	\draw[darkgray] (n17) -- (n110);

	\node[graphneuron,orange,shadowed] at (n11) {};
	\node[graphneuron,orange,shadowed] at (n12) {};
	\node[graphneuron,orange,shadowed] at (n13) {};

	\node[graphneuron,blue,shadowed] at (n14) {};
	\node[graphneuron,blue,shadowed] at (n15) {};
	\node[graphneuron,blue,shadowed] at (n16) {};
	\node[graphneuron,blue,shadowed] at (n17) {};

	\node[graphneuron,red,fill=lightred] at (n18) {};
	\node[graphneuron,green,fill=lightgreen] at (n19) {};
	\node[graphneuron,purple,fill=lightpurple] at (n110) {};


	\node[graphlayer,gray,opacity=0.8,anchor=west] at (g2) {};
	\draw[darkgray] (n21) -- (n28);
	\draw[darkgray] (n22) -- (n29);
	\draw[darkgray] (n23) -- (n210);
	\draw[darkgray] (n24) -- (n28);
	\draw[darkgray] (n26) -- (n29);
	\draw[darkgray] (n27) -- (n210);

	\node[graphneuron,orange,shadowed] at (n21) {};
	\node[graphneuron,orange,shadowed] at (n22) {};
	\node[graphneuron,orange,shadowed] at (n23) {};

	\node[graphneuron,blue,shadowed] at (n24) {};
	\node[graphneuron,blue,shadowed] at (n25) {};
	\node[graphneuron,blue,shadowed] at (n26) {};
	\node[graphneuron,blue,shadowed] at (n27) {};

	\node[graphneuron,red,fill=lightred!80] at (n28) {};
	\node[graphneuron,green,fill=lightgreen!80] at (n29) {};
	\node[graphneuron,purple,fill=lightpurple!80] at (n210) {};


	\node[graphlayer,gray,opacity=0.8,anchor=west] at (g3) {};
	\draw[darkgray] (n31) -- (n38);
	\draw[darkgray] (n32) -- (n39);
	\draw[darkgray] (n33) -- (n310);
	\draw[darkgray] (n34) -- (n38);
	\draw[darkgray] (n36) -- (n39);
	\draw[darkgray] (n37) -- (n310);

	\node[graphneuron,orange,shadowed] at (n31) {};
	\node[graphneuron,orange,shadowed] at (n32) {};
	\node[graphneuron,orange,shadowed] at (n33) {};

	\node[graphneuron,blue,shadowed] at (n34) {};
	\node[graphneuron,blue,shadowed] at (n35) {};
	\node[graphneuron,blue,shadowed] at (n36) {};
	\node[graphneuron,blue,shadowed] at (n37) {};

	\node[graphneuron,red,fill=lightred!60] at (n38) {};
	\node[graphneuron,green,fill=lightgreen!60] at (n39) {};
	\node[graphneuron,purple,fill=lightpurple!60] at (n310) {};


	\node[graphlayer,gray,opacity=0.8,anchor=west] at (g4) {};
	\draw[darkgray] (n41) -- (n48);
	\draw[darkgray] (n42) -- (n49);
	\draw[darkgray] (n43) -- (n410);
	\draw[darkgray] (n44) -- (n48);
	\draw[darkgray] (n46) -- (n49);
	\draw[darkgray] (n47) -- (n410);

	\node[graphneuron,orange,shadowed] at (n41) {};
	\node[graphneuron,orange,shadowed] at (n42) {};
	\node[graphneuron,orange,shadowed] at (n43) {};

	\node[graphneuron,blue,shadowed] at (n44) {};
	\node[graphneuron,blue,shadowed] at (n45) {};
	\node[graphneuron,blue,shadowed] at (n46) {};
	\node[graphneuron,blue,shadowed] at (n47) {};

	\node[graphneuron,red,fill=lightred!40] at (n48) {};
	\node[graphneuron,green,fill=lightgreen!40] at (n49) {};
	\node[graphneuron,purple,fill=lightpurple!40] at (n410) {};

  \node[rectangle] at ($(e71)+(0,-0.5)$) {};
\end{tikzpicture}
\end{document}


==> tikz/mha.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{calc,shapes,shadows,decorations.pathreplacing,shapes.arrows,arrows,arrows.meta,shapes.geometric}
\usepackage{ifthen}
\begin{document}

\definecolor{lightblue}{HTML}{dae8fc}
\definecolor{darkblue}{HTML}{6c8ebf}

\definecolor{lightorange}{HTML}{ffe6cc}
\definecolor{darkorange}{HTML}{d79b00}

\definecolor{lightred}{HTML}{f8cecc}
\definecolor{darkred}{HTML}{b85450}

\definecolor{lightpurple}{HTML}{e1d5e7}
\definecolor{darkpurple}{HTML}{9673a6}

\definecolor{lightgreen}{HTML}{d5e8d4}
\definecolor{darkgreen}{HTML}{82b366}

\definecolor{lightgray}{HTML}{f5f5f5}
\definecolor{darkgray}{HTML}{666666}

\begin{tikzpicture}[%
		box/.style={
				draw,
				rectangle,
				rounded corners,
			},
		trap/.style={
				draw,
				trapezium,
				trapezium angle=120,
				trapezium stretches=true,
				rounded corners=0.1cm
			},
		down/.style={
				trapezium angle=120,
			},
		up/.style={
				trapezium angle=80,
			},
		small/.style={
				minimum width=2cm,
				minimum height=1cm,
			},
		medium/.style={
				minimum width=6cm,
				minimum height=1cm,
			},
		large/.style={
				minimum width=8cm,
				minimum height=4cm,
			},
		orange/.style={
				draw=darkorange,
				fill=lightorange,
			},
		blue/.style={
				draw=darkblue,
				fill=lightblue,
			},
		red/.style={
				draw=darkred,
				fill=lightred,
			},
		purple/.style={
				draw=darkpurple,
				fill=lightpurple,
			},
		green/.style={
				draw=darkgreen,
				fill=lightgreen,
			},
		gray/.style={
				draw=darkgray,
				fill=lightgray,
			},
		shadowed/.style={
				drop shadow={
						shadow xshift=0.1cm,
						shadow yshift=-0.1cm,
						fill=black,
						opacity=0.2,
					}
			},
		arrow/.style={
				>=triangle 45,
				->
			},
		doublearrow/.style={
				>=triangle 45,
				<->
			},
		brace/.style={
				decorate,
				decoration={
						brace,
						amplitude=0.1cm,
						mirror,
						% raise=0.6cm
					}
			},
	]


	\foreach \i in {0,...,3}{
			\coordinate (SDP \i) at (0-0.1*\i,0-0.1*\i);
			\coordinate (Wq \i) at (-2-0.1*\i,-2.0-0.1*\i);
			\coordinate (Wk \i) at (0-0.1*\i,-2.0-0.1*\i);
			\coordinate (Wv \i) at (2-0.1*\i,-2.0-0.1*\i);
			% \coordinate (Wo \i) at (0-0.1*\i,2-0.1*\i);
		}

	\coordinate (Wo) at ($(SDP 3) + (0.15,2.0)$);

	\foreach \i in {0,...,3}{
			\node[box,medium, orange,shadowed] at (SDP \i) {\large Scaled Dot Product};
			\node[trap,down,small,blue,shadowed] at (Wq \i) {\large $W_q$};
			\node[trap,down,small,green,shadowed] at (Wk \i) {\large $W_k$};
			\node[trap,down,small,red,shadowed] at (Wv \i) {\large $W_v$};
			% \node[trap,up,small,purple,] at (Wo \i) {\large $W_o$};
			\draw[arrow,gray] ($(Wq \i) + (0,0.5)$) -- ($(Wq \i) + (0, 1.4)$);
			\draw[arrow,gray] ($(Wk \i) + (0,0.5)$) -- ($(Wk \i) + (0, 1.4)$);
			\draw[arrow,gray] ($(Wv \i) + (0,0.5)$) -- ($(Wv \i) + (0, 1.4)$);
		}

	% \draw[brace] ($(SDP 0) + (0.00,0.65)$) -- ($(SDP 3) + (-0.15,0.45)$) ;

	% \draw[rounded corners=0.1cm]
	% ($(SDP 0) + (0.00,0.50)$)
	% -|($(SDP 0) + (0.00,0.55)$)
	% -- ($(SDP 3) + (-0.00,0.55)$)
	% |-($(SDP 3) + (0.00,0.50)$);

	\draw[rounded corners=0.05cm]
	($(SDP 3) + (-0.00,0.45)$)
	-- ($(SDP 3) + (-0.00,0.60)$)
	-- ($(SDP 0) + (0.00,0.60)$)
	-- ($(SDP 0) + (0.00,0.50)$)
node[midway,yshift=0.15cm,xshift=-0.8cm]{concat}
	;

  \draw[arrow,gray] ($(Wo) + (0, -1.1)$) -- ($(Wo) + (0, -0.6)$);

	\node[trap,up,medium,purple,minimum width=6.4cm] at (Wo) {\large $W_o$};


	% \foreach \i in {0,...,3}{
	% }
	% \foreach \i in {0,...,3}{
	% }

	% \node[box,small, green] at (0,-2.5) {};
	% \node[box,small, red] at (3,-2.5) {};
	% \node[box,small, blue] at (-1,-3) {};


\end{tikzpicture}
\end{document}


==> tikz/tfblock.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{calc,shapes,shadows,decorations.pathreplacing,shapes.arrows,arrows,arrows.meta,shapes.geometric}
\usepackage{ifthen}
\begin{document}

\definecolor{lightblue}{HTML}{dae8fc}
\definecolor{darkblue}{HTML}{6c8ebf}

\definecolor{lightorange}{HTML}{ffe6cc}
\definecolor{darkorange}{HTML}{d79b00}

\definecolor{lightred}{HTML}{f8cecc}
\definecolor{darkred}{HTML}{b85450}

\definecolor{lightpurple}{HTML}{e1d5e7}
\definecolor{darkpurple}{HTML}{9673a6}

\definecolor{lightgreen}{HTML}{d5e8d4}
\definecolor{darkgreen}{HTML}{82b366}

\definecolor{lightgray}{HTML}{f5f5f5}
\definecolor{darkgray}{HTML}{666666}
\definecolor{verylightgray}{HTML}{E6E6E6}


\definecolor{lightgreenblue}{HTML}{B0E3E6}
\definecolor{darkgreenblue}{HTML}{0E8088}

\definecolor{lightyellow}{HTML}{FFF2CC}
\definecolor{darkyellow}{HTML}{D6B656}

\begin{tikzpicture}[%
		box/.style={
				draw,
				rectangle,
				rounded corners,
			},
		small/.style={
				minimum width=3cm,
				minimum height=0.4cm,
			},
		medium/.style={
				minimum width=4cm,
				minimum height=0.8cm,
			},
		long/.style={
				minimum width=2cm,
				minimum height=0.6cm,
				rounded corners=0.05cm,
			},
		container/.style={
				minimum height=10.5cm,
				minimum width=4.9cm,
        draw=darkgray,
        fill=verylightgray,
			},
		orange/.style={
				draw=darkorange,
				fill=lightorange,
			},
		blue/.style={
				draw=darkblue,
				fill=lightblue,
			},
		red/.style={
				draw=darkred,
				fill=lightred,
			},
		purple/.style={
				draw=darkpurple,
				fill=lightpurple,
			},
		yellow/.style={
				draw=darkyellow,
				fill=lightyellow,
			},
		greenblue/.style={
				draw=darkgreenblue,
				fill=lightgreenblue,
			},
		gray/.style={
				draw=darkgray,
				fill=lightgray,
			},
		shadowed/.style={
				drop shadow={
						shadow xshift=0.1cm,
						shadow yshift=-0.1cm,
						fill=black,
						opacity=0.2,
					}
			},
		arrow/.style={
				>=triangle 45,
				->,
				rounded corners=0.1cm,
				draw=darkgray,
			},
		line/.style={
				rounded corners=0.1cm,
				draw=darkgray,
			},
		bigarrow/.style ={
				draw,
				single arrow,
				minimum height=0.5cm,
				minimum width=0.15cm,
				single arrow head extend=0.15cm
			},
	]


	\node[] at(5.0, 3.6) {$T$};
	\node[box,long,greenblue,fill opacity=0.3] at (5.0,3.0) {};
	\node[] at (5.0,3.0) {[CLS]};
	\node[box,long,yellow,fill opacity=0.3] at (5.0,2.4) {};
	\node[box,long,yellow,fill opacity=0.3] at (5.0,1.8) {};
	\node[box,long,yellow,fill opacity=0.3] at (5.0,1.2) {};
	\node[box,long,yellow,fill opacity=0.3] at (5.0,0.6) {};
	\node[box,long,yellow,fill opacity=0.3] at (5.0,0.0) {};

	\node[bigarrow,gray,fill=white,shape border rotate=180] at (3.0, 0.0){};

	\node[] at(5.0, 5.9) {$T+1$};
	\node[box,long,greenblue] at (5.0,9.5) {[CLS]};
	\node[box,long,yellow] at (5.0,8.9) {};
	\node[box,long,yellow] at (5.0,8.3) {};
	\node[box,long,yellow] at (5.0,7.7) {};
	\node[box,long,yellow] at (5.0,7.1) {};
	\node[box,long,yellow] at (5.0,6.5) {};

	\node[bigarrow,gray,fill=white] at (3.0, 9.5){};

	\node[box,container,shadowed] at (-0.05,4.95) {};
	\node[box,container,shadowed] at (-0.15,4.85) {};
	\node[box,container,shadowed] at (-0.25,4.75) {};

	\node[box,orange,medium,minimum height=0.6cm] at (0,0) {\large Input};
	\draw[arrow] (0,0.4) -- (0,0.9);
	\node[box,gray,small] at (0,1.3) {\large LayerNorm};
	\draw[arrow] (0,1.7) -- (0,2.2);
	\draw[arrow] (0,1.85) -| (1.5,2.2);
	\draw[arrow] (0,1.85) -| (-1.5,2.2);
	\node[box,red,medium] at (0,2.7) {\large MHA};

	\draw[line] (0,0.55) -- (-2.5,0.55) |- (0,8.75);
	\node[] at (0.5,8.85) {Add};
	\draw[line] (-2.5,4.65) -- (0,4.65);
	\node[] at (0.5,4.75) {Add};
	% \node[] at () {\large Add};

	\draw[arrow] (0,3.2) -- (0,3.7);
	\node[box,gray,small] at (0,4.1) {\large Dropout};
	\draw[arrow] (0,4.5) -- (0,5.0);
	\node[box,gray,small] at (0,5.4) {\large LayerNorm};
	\draw[arrow] (0,5.8) -- (0,6.3);
	\node[box,red,medium] at (0,6.8) {\large FFN};
	\draw[arrow] (0,7.3) -- (0,7.8);
	\node[box,gray,small] at (0,8.2) {\large Dropout};
	\draw[arrow] (0,8.6) -- (0,9.1);
	\node[box,blue,medium,minimum height=0.6cm] at (0,9.5) {\large Output};

	\node[rectangle] at (0,-0.5) {};
\end{tikzpicture}
\end{document}

